Generalized Dyck paths of bounded height

Generalized Dyck paths (or discrete excursions) are one-dimensional paths that take their steps in a given finite set S, start and end at height 0, and remain at a non-negative height. Bousquet-M\'elou showed that the generating function E_k of excursions of height at most k is of the form F_k/F_{k+1}, where the F_k are polynomials satisfying a linear recurrence relation. We give a combinatorial interpretation of the polynomials F_k and of their recurrence relation using a transfer matrix method. We then extend our method to enumerate discrete meanders (or paths that start at 0 and remain at a non-negative height, but may end anywhere). Finally, we study the particular case where the set S is symmetric and show that several simplifications occur.

==> T.tex <==
\begin{tikzpicture}[scale=2,>=latex,baseline=0cm]
\tikzstyle{state}+=[inner sep=0pt]
\tikzstyle{every edge}+=[->]
\begin{scope}[yshift=2cm]
\node (10) at (0,0) [state,accepting] {\n\y};
\node (01) at (1,0) [state] {\y\n};
\path (10) edge [loop left] node [left] {$\beta_0$} ();
\path (10) edge [bend left=15] node [above] {$-\beta_1$} (01);
\path (01) edge [bend left=15] node [below] {$\beta_{-1}$} (10);
\end{scope}
\draw (-2.3,1.5) -- ++(4.6,0);
\node (1100) at (0,0) [state,accepting] {\n\n\y\y};
\node (1001) at (-1,-1) [state] {\n\y\y\n};
\node (0110) at (-1,1) [state] {\y\n\n\y};
\node (0011) at (-2,0) [state] {\y\y\n\n};
\node (1010) at (1,0) [state] {\n\y\n\y};
\node (0101) at (2,0) [state] {\y\n\y\n};
\path (1100) edge node [below right] {$\beta_2$} (1001);
\path (1001) edge node [below left] {$\beta_2$} (0011);
\path (0011) edge node [above left] {$\beta_{-2}$} (0110);
\path (0110) edge node [above right] {$\beta_{-2}$} (1100);
\path (1100) edge [loop left] node [left] {$\beta_0$} ();
\path (1001) edge node [left] {$-\beta_0$} (0110);
\path (1100) edge [bend left=15] node [above] {$-\beta_1$} (1010);
\path (1010) edge [bend left=15] node [below] {$\beta_{-1}$} (1100);
\path (1010) edge [bend right=30] node [above right] {$-\beta_1$} (0110);
\path (1001) edge [bend right=30] node [below right] {$\beta_{-1}$} (1010);
\path (1010) edge [bend left=15] node [above] {$\beta_2$} (0101);
\path (0101) edge [bend left=15] node [below] {$\beta_{-2}$} (1010);
\end{tikzpicture}%


==> Tt.tex <==
\begin{tikzpicture}[scale=2,>=latex,baseline=0cm]
\begin{scope}[yshift=1cm]
\node (11) at (0,0) [state,accepting] {\n\n};
\path (11) edge [loop left] node [left] {$-\beta_1$} ();
\node (10) at (2,0) [state,extern] {\n\y};
\path (11) edge node [above] {$1$} (10);
\end{scope}
\draw (-1.5,.5) -- (2.5,.5);
\node (1110) at (0,0) [state,accepting] {\n\n\n\y};
\node (1101) at (1,-1) [state] {\n\n\y\n};
\node (1011) at (0,-2) [state] {\n\y\n\n};
\node (0111) at (-1,-1) [state] {\y\n\n\n};
\path (1110) edge [bend left=15] node [above right] {$\beta_2$} (1101);
\path (1101) edge node [below right] {$\beta_2$} (1011);
\path (1011) edge node [below left] {$\beta_2$} (0111);
\path (0111) edge node [above left=-.25em] {$-\beta_{-2}$} (1110);
\path (1011) edge node [left] {$-\beta_{-1}$} (1110);
\path (1101) edge [bend left=15] node [below left=-.25em] {$-\beta_0$} (1110);
\path (1110) edge [loop left] node [left] {$-\beta_1$} ();
\node (1100) at (2,0) [state,extern] {\n\n\y\y};
\node (1010) at (2,-1) [state,extern] {\n\y\n\y};
\node (0110) at (2,-2) [state,extern] {\y\n\n\y};
\path (1110) edge node [above] {$1$} (1100);
\path (1101) edge node [above] {$1$} (1010);
\path (1011) edge node [above] {$1$} (0110);
\end{tikzpicture}%


==> bb.tex <==
\begin{tikzpicture}[scale=.4,baseline=0cm]
\tikzstyle{every node}=[circle,fill,inner sep=0pt,minimum size=1.6mm]
\foreach \i in {0,...,4}
    \draw[help lines] (-1,\i) -- ++(14,0);
\draw [thick] (0,0) node {} \ut\dd\ut\dd\dt\ut\ut\dt\uu\dt\uu\uu;
\end{tikzpicture}%


==> dyck.tex <==
\begin{tikzpicture}[scale=.4,baseline=0cm]
\tikzstyle{every node}=[circle,fill,inner sep=0pt,minimum size=1.6mm]
\foreach \i in {0,...,4}
    \draw[help lines] (-1,\i) -- ++(14,0);
\draw [thick] (0,0) node {} \uu\uu\dd\uu\uu\dd\dd\dd\uu\uu\dd\dd;
\end{tikzpicture}%


==> quotients.tex <==
\begin{tikzpicture}[scale=1.6,>=latex,baseline=0cm]
\tikzstyle{every state}+=[minimum size=2em]
\begin{scope}
\foreach \i in {0,...,5}
    \node (\i) at (\i,0) [state] {$\i$};
\path (0) edge [bend left=15] node [above] {$t$} (1);
\path (1) edge [bend left=15] node [above] {$t$} (2);
\path (2) edge [bend left=15] node [above] {$t$} (3);
\path (3) edge [bend left=15] node [above] {$t$} (4);
\path (4) edge [bend left=15] node [above] {$t$} (5);
\path (1) edge [bend left=15] node [below] {$t$} (0);
\path (2) edge [bend left=15] node [below] {$t$} (1);
\path (3) edge [bend left=15] node [below] {$t$} (2);
\path (4) edge [bend left=15] node [below] {$t$} (3);
\path (5) edge [bend left=15] node [below] {$t$} (4);
\end{scope}
\end{tikzpicture}\\
\begin{tikzpicture}[scale=1.6,>=latex,baseline=0cm]
\tikzstyle{every state}+=[minimum size=2em]
\begin{scope}[yshift=-1cm, xshift=-.5cm]
\foreach \i in {0,...,2}
    \node (\i) at (\i,0) [state] {$\i$};
\path (0) edge [bend left=15] node [above] {$t$} (1);
\path (1) edge [bend left=15] node [above] {$t$} (2);
\path (1) edge [bend left=15] node [below] {$t$} (0);
\path (2) edge [bend left=15] node [below] {$t$} (1);
\path (2) edge [loop right] node [right] {$t$} ();
\end{scope}
\begin{scope}[yshift=-1cm,xshift=3.5cm]
\foreach \i in {0,...,2}
    \node (\i) at (\i,0) [state] {$\i$};
\path (0) edge [bend left=15] node [above] {$t$} (1);
\path (1) edge [bend left=15] node [above] {$t$} (2);
\path (1) edge [bend left=15] node [below] {$t$} (0);
\path (2) edge [bend left=15] node [below] {$t$} (1);
\path (2) edge [loop right] node [right] {$-t$} ();
\end{scope}
\end{tikzpicture}


